Transport and mixing in control volumes through the lens of probability

A partial differential equation governing the global evolution of the joint probability distribution of an arbitrary number of local flow observations, drawn randomly from a control volume, is derived and applied to examples involving irreversible mixing. Unlike local probability density methods, this work adopts a global integral perspective by regarding a control volume as the sample space. Doing so enables the divergence theorem to be used to expose contributions made by uncertain or stochastic boundary fluxes and internal cross-gradient mixing in the equation governing the joint probability distribution's evolution. Advection and diffusion across the control volume's boundary result in source and drift terms, respectively, whereas internal mixing, in general, corresponds to the sign-indefinite diffusion of probability density. Several typical circumstances for which the corresponding diffusion coefficient is negative semidefinite are identified and discussed in detail. The global joint probability perspective is the natural setting for available potential energy and the incorporation of uncertainty into bulk, volume integrated, models of transport and mixing. Finer-grained information in space can be readily obtained by treating coordinate functions as observables. By extension, the framework can be applied to networks of interacting control volumes of arbitrary size.

==> diag.tex <==

\definecolor{c5b5b5b}{RGB}{91,91,91}
\definecolor{cf0e0dd}{RGB}{240,224,221}
\definecolor{cd9aea4}{RGB}{217,174,164}
\definecolor{ce4c6c0}{RGB}{228,198,192}
\definecolor{ce6cdc8}{RGB}{230,205,200}
\definecolor{ce3c4bc}{RGB}{227,196,188}
\definecolor{cd29f94}{RGB}{210,159,148}
\definecolor{ce7e7eb}{RGB}{231,231,235}
\definecolor{c9e9eae}{RGB}{158,158,174}
\definecolor{c242060}{RGB}{36,32,96}
\definecolor{c282463}{RGB}{40,36,99}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  \path[draw=c5b5b5b,fill=cf0e0dd,even odd rule,line cap=butt,line join=miter,line width=0.0176cm] (5.4456, 23.9872).. controls (5.2584, 24.3023) and (5.2083, 24.6958) .. (5.3106, 25.0477).. controls (5.413, 25.3997) and (5.6663, 25.7049) .. (5.9933, 25.8705).. controls (6.3143, 26.0329) and (6.6876, 26.06) .. (7.0466, 26.037).. controls (7.4057, 26.014) and (7.7607, 25.9443) .. (8.1199, 25.9252).. controls (8.5444, 25.9025) and (8.9719, 25.9507) .. (9.3942, 25.9025).. controls (9.6054, 25.8784) and (9.8153, 25.8297) .. (10.0077, 25.7393).. controls (10.2001, 25.649) and (10.3747, 25.5153) .. (10.4962, 25.341).. controls (10.6186, 25.1654) and (10.6839, 24.9525) .. (10.6921, 24.7386).. controls (10.7003, 24.5247) and (10.6526, 24.3102) .. (10.5649, 24.115).. controls (10.3893, 23.7246) and (10.0609, 23.4198) .. (9.6973, 23.1939).. controls (9.0607, 22.7984) and (8.2885, 22.6187) .. (7.5452, 22.7147).. controls (6.8019, 22.8108) and (6.0943, 23.1863) .. (5.6149, 23.7624).. controls (5.5548, 23.8345) and (5.4983, 23.9096) .. (5.4456, 23.9872) -- cycle;



  \path[draw=c5b5b5b,fill=cf0e0dd,even odd rule,line cap=butt,line join=miter,line width=0.0176cm] (5.3977, 23.8244).. controls (5.2104, 24.1394) and (5.1603, 24.5329) .. (5.2627, 24.8849).. controls (5.365, 25.2368) and (5.6183, 25.5421) .. (5.9453, 25.7076).. controls (6.2663, 25.8701) and (6.6396, 25.8972) .. (6.9987, 25.8742).. controls (7.3577, 25.8512) and (7.7127, 25.7814) .. (8.072, 25.7623).. controls (8.4965, 25.7397) and (8.9239, 25.7879) .. (9.3463, 25.7397).. controls (9.5575, 25.7156) and (9.7674, 25.6669) .. (9.9597, 25.5765).. controls (10.1521, 25.4861) and (10.3267, 25.3524) .. (10.4483, 25.1781).. controls (10.5707, 25.0025) and (10.636, 24.7896) .. (10.6442, 24.5757).. controls (10.6524, 24.3618) and (10.6047, 24.1474) .. (10.5169, 23.9521).. controls (10.3414, 23.5617) and (10.0129, 23.257) .. (9.6493, 23.031).. controls (9.0128, 22.6355) and (8.2406, 22.4558) .. (7.4973, 22.5519).. controls (6.754, 22.6479) and (6.0464, 23.0234) .. (5.5669, 23.5995).. controls (5.5069, 23.6716) and (5.4504, 23.7467) .. (5.3977, 23.8244) -- cycle;



  \path[draw=c5b5b5b,fill=cf0e0dd,even odd rule,line cap=butt,line join=miter,line width=0.0176cm] (5.3583, 23.6481).. controls (5.171, 23.9632) and (5.121, 24.3567) .. (5.2233, 24.7086).. controls (5.3256, 25.0605) and (5.5789, 25.3658) .. (5.9059, 25.5313).. controls (6.2269, 25.6938) and (6.6002, 25.7209) .. (6.9593, 25.6979).. controls (7.3183, 25.6749) and (7.6733, 25.6052) .. (8.0326, 25.586).. controls (8.4571, 25.5634) and (8.8846, 25.6116) .. (9.3069, 25.5634).. controls (9.5181, 25.5393) and (9.728, 25.4906) .. (9.9204, 25.4002).. controls (10.1127, 25.3098) and (10.2873, 25.1762) .. (10.4089, 25.0019).. controls (10.5313, 24.8263) and (10.5966, 24.6134) .. (10.6048, 24.3995).. controls (10.613, 24.1856) and (10.5653, 23.9711) .. (10.4775, 23.7759).. controls (10.302, 23.3855) and (9.9736, 23.0807) .. (9.61, 22.8548).. controls (8.9734, 22.4592) and (8.2012, 22.2796) .. (7.4579, 22.3756).. controls (6.7146, 22.4717) and (6.007, 22.8472) .. (5.5275, 23.4233).. controls (5.4675, 23.4954) and (5.411, 23.5705) .. (5.3583, 23.6481) -- cycle;



  \path[draw=c5b5b5b,fill=cf0e0dd,even odd rule,line cap=butt,line join=miter,line width=0.0176cm] (5.3134, 23.4662).. controls (5.1261, 23.7813) and (5.0761, 24.1748) .. (5.1784, 24.5267).. controls (5.2807, 24.8786) and (5.534, 25.1839) .. (5.861, 25.3494).. controls (6.182, 25.5119) and (6.5553, 25.539) .. (6.9144, 25.516).. controls (7.2734, 25.493) and (7.6284, 25.4233) .. (7.9877, 25.4041).. controls (8.4122, 25.3815) and (8.8397, 25.4297) .. (9.262, 25.3815).. controls (9.4732, 25.3574) and (9.6831, 25.3087) .. (9.8755, 25.2183).. controls (10.0678, 25.1279) and (10.2424, 24.9943) .. (10.364, 24.8199).. controls (10.4864, 24.6444) and (10.5517, 24.4314) .. (10.5599, 24.2176).. controls (10.5681, 24.0037) and (10.5204, 23.7892) .. (10.4326, 23.594).. controls (10.2571, 23.2035) and (9.9287, 22.8988) .. (9.5651, 22.6729).. controls (8.9285, 22.2773) and (8.1563, 22.0976) .. (7.413, 22.1937).. controls (6.6697, 22.2897) and (5.9621, 22.6653) .. (5.4826, 23.2413).. controls (5.4226, 23.3135) and (5.3661, 23.3885) .. (5.3134, 23.4662) -- cycle;



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0353cm] (5.2613, 23.2896).. controls (5.074, 23.6047) and (5.0239, 23.9982) .. (5.1263, 24.3501).. controls (5.2286, 24.7021) and (5.4819, 25.0073) .. (5.8089, 25.1728).. controls (6.1299, 25.3353) and (6.5032, 25.3624) .. (6.8623, 25.3394).. controls (7.2213, 25.3164) and (7.5763, 25.2467) .. (7.9356, 25.2275).. controls (8.3601, 25.2049) and (8.7875, 25.2531) .. (9.2099, 25.2049).. controls (9.4211, 25.1808) and (9.631, 25.1321) .. (9.8233, 25.0417).. controls (10.0157, 24.9513) and (10.1903, 24.8177) .. (10.3119, 24.6434).. controls (10.4343, 24.4678) and (10.4996, 24.2549) .. (10.5078, 24.041).. controls (10.516, 23.8271) and (10.4683, 23.6126) .. (10.3805, 23.4174).. controls (10.205, 23.027) and (9.8766, 22.7222) .. (9.513, 22.4963).. controls (8.8764, 22.1007) and (8.1042, 21.9211) .. (7.3609, 22.0171).. controls (6.6176, 22.1132) and (5.91, 22.4887) .. (5.4305, 23.0648).. controls (5.3705, 23.1369) and (5.314, 23.212) .. (5.2613, 23.2896) -- cycle;



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0176cm] (5.0749, 23.9259).. controls (5.6512, 24.1281) and (6.1472, 24.1287) .. (6.7516, 24.2162).. controls (7.2205, 24.284) and (7.6949, 24.3166) .. (8.1685, 24.3031).. controls (8.4406, 24.2953) and (8.7125, 24.2724) .. (8.9846, 24.2799).. controls (9.2567, 24.2873) and (9.5318, 24.3265) .. (9.7805, 24.4372).. controls (9.9473, 24.5116) and (10.1001, 24.6176) .. (10.2281, 24.7479);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0176cm] (6.1066, 22.4781).. controls (6.3522, 22.8262) and (6.8305, 23.2642) .. (7.2034, 23.4701).. controls (7.3944, 23.5756) and (7.5991, 23.6593) .. (7.8137, 23.6984).. controls (8.0283, 23.7375) and (8.2535, 23.7307) .. (8.4598, 23.66).. controls (8.6751, 23.5862) and (8.8607, 23.4474) .. (9.0502, 23.3215).. controls (9.2398, 23.1955) and (9.26, 23.14) .. (9.4865, 23.118).. controls (9.6705, 23.1002) and (9.7558, 23.202) .. (9.9079, 23.307).. controls (10.0601, 23.4119) and (10.121, 23.7246) .. (10.4402, 23.572);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0176cm] (6.0757, 25.2722).. controls (5.9479, 24.9714) and (5.9246, 24.875) .. (5.6662, 24.6676).. controls (5.5614, 24.5835) and (5.3039, 24.4713) .. (5.1696, 24.4749);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0176cm] (7.6993, 22.5009).. controls (7.6459, 22.5296) and (7.6029, 22.5773) .. (7.5799, 22.6334).. controls (7.5569, 22.6895) and (7.554, 22.7536) .. (7.5718, 22.8115).. controls (7.5858, 22.8571) and (7.6123, 22.8985) .. (7.6469, 22.9313).. controls (7.6815, 22.964) and (7.7242, 22.988) .. (7.7698, 23.0017).. controls (7.861, 23.0292) and (7.9624, 23.0146) .. (8.0466, 22.97).. controls (8.0984, 22.9425) and (8.1449, 22.9036) .. (8.1763, 22.8542).. controls (8.2078, 22.8048) and (8.2236, 22.7444) .. (8.2149, 22.6865).. controls (8.2092, 22.6485) and (8.1932, 22.6123) .. (8.1702, 22.5816).. controls (8.1472, 22.5509) and (8.1173, 22.5256) .. (8.0838, 22.5067).. controls (8.017, 22.4689) and (7.9376, 22.4574) .. (7.8611, 22.4631).. controls (7.8056, 22.4672) and (7.7508, 22.48) .. (7.6993, 22.5009) -- cycle;



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0176cm] (8.0307, 22.0033).. controls (8.2471, 22.1098) and (8.309, 22.3037) .. (8.7798, 22.4501).. controls (8.9885, 22.515) and (9.2081, 22.5484) .. (9.4061, 22.641).. controls (9.5128, 22.691) and (9.612, 22.7553) .. (9.7145, 22.8135).. controls (9.8169, 22.8717) and (9.9243, 22.9244) .. (10.0398, 22.9479);



  \path[fill=cd9aea4,fill opacity=0.6329,line cap=round,line join=round,line width=0.0058cm] (7.7693, 22.4918).. controls (7.6066, 22.5384) and (7.5329, 22.6931) .. (7.6024, 22.8422).. controls (7.6857, 23.0211) and (7.9467, 23.054) .. (8.1103, 22.9061).. controls (8.1739, 22.8488) and (8.1982, 22.7965) .. (8.1982, 22.7177).. controls (8.1982, 22.5798) and (8.0849, 22.4859) .. (7.9114, 22.4798).. controls (7.8582, 22.4779) and (7.8005, 22.4828) .. (7.7693, 22.4918) -- cycle;



  \path[fill=cf0e0dd,line cap=round,line join=round,line width=0.0058cm] (7.4019, 22.0348).. controls (7.1607, 22.0648) and (6.911, 22.1256) .. (6.6854, 22.2093).. controls (6.5074, 22.2754) and (6.1364, 22.4636) .. (6.1364, 22.4878).. controls (6.1364, 22.5249) and (6.4411, 22.8604) .. (6.6202, 23.0203).. controls (7.0093, 23.368) and (7.3508, 23.5693) .. (7.7028, 23.6584).. controls (8.0399, 23.7438) and (8.3244, 23.7186) .. (8.6073, 23.5784).. controls (8.7372, 23.514) and (8.7881, 23.4821) .. (9.1149, 23.2601).. controls (9.3045, 23.1313) and (9.3708, 23.1062) .. (9.5211, 23.1064).. controls (9.6261, 23.1065) and (9.6889, 23.1318) .. (9.8209, 23.2269).. controls (9.9358, 23.3097) and (9.9762, 23.3482) .. (10.0633, 23.4578).. controls (10.1261, 23.5369) and (10.1894, 23.5847) .. (10.245, 23.5951).. controls (10.2905, 23.6037) and (10.3706, 23.5925) .. (10.3957, 23.5742).. controls (10.4131, 23.5615) and (10.4129, 23.5571) .. (10.392, 23.5042).. controls (10.3065, 23.2873) and (10.0837, 22.9563) .. (10.023, 22.9561).. controls (9.9666, 22.9559) and (9.7892, 22.8749) .. (9.6055, 22.7655).. controls (9.3961, 22.6408) and (9.3048, 22.6048) .. (8.9829, 22.5196).. controls (8.7396, 22.4552) and (8.6497, 22.4241) .. (8.52, 22.3594).. controls (8.4093, 22.3042) and (8.3551, 22.2672) .. (8.2206, 22.1552).. controls (8.0523, 22.0151) and (8.0798, 22.0236) .. (7.7837, 22.0212).. controls (7.615, 22.0199) and (7.4844, 22.0245) .. (7.4019, 22.0348) -- cycle(8.0397, 22.4731).. controls (8.1092, 22.4951) and (8.1987, 22.5822) .. (8.2177, 22.6463).. controls (8.2459, 22.7419) and (8.222, 22.8313) .. (8.1478, 22.9077).. controls (8.0379, 23.0208) and (7.8601, 23.0592) .. (7.7291, 22.9982).. controls (7.5357, 22.9082) and (7.4867, 22.6846) .. (7.6292, 22.5421).. controls (7.6713, 22.5) and (7.6937, 22.4873) .. (7.7513, 22.4725).. controls (7.8682, 22.4424) and (7.943, 22.4426) .. (8.0397, 22.4731) -- cycle;



  \path[fill=ce4c6c0,line cap=round,line join=round,line width=0.0041cm] (8.1303, 22.0493).. controls (8.143, 22.0592) and (8.1986, 22.1043) .. (8.2537, 22.1495).. controls (8.48, 22.335) and (8.6169, 22.3984) .. (9.0174, 22.503).. controls (9.3148, 22.5806) and (9.394, 22.612) .. (9.6047, 22.7357).. controls (9.672, 22.7752) and (9.7624, 22.8256) .. (9.8056, 22.8477).. controls (9.8818, 22.8866) and (10.0058, 22.9333) .. (10.0132, 22.9259).. controls (10.019, 22.9202) and (9.874, 22.7858) .. (9.7856, 22.715).. controls (9.5058, 22.4906) and (9.1208, 22.2863) .. (8.7628, 22.172).. controls (8.589, 22.1166) and (8.3258, 22.0585) .. (8.1496, 22.0367) -- (8.1071, 22.0314) -- cycle;



  \path[fill=ce6cdc8,line cap=round,line join=round,line width=0.0041cm] (6.0087, 22.5639).. controls (5.7405, 22.7528) and (5.507, 22.9828) .. (5.3213, 23.2407).. controls (5.1997, 23.4096) and (5.1239, 23.6254) .. (5.0991, 23.8735) -- (5.0944, 23.9203) -- (5.1969, 23.9522).. controls (5.4954, 24.0449) and (5.6874, 24.0789) .. (6.3214, 24.1509).. controls (6.455, 24.1661) and (6.6511, 24.1903) .. (6.7572, 24.2046).. controls (7.1088, 24.252) and (7.3198, 24.2719) .. (7.625, 24.2864).. controls (7.831, 24.2962) and (8.2417, 24.292) .. (8.5044, 24.2774).. controls (8.7217, 24.2653) and (9.1504, 24.2718) .. (9.2719, 24.2889).. controls (9.4094, 24.3083) and (9.5382, 24.3371) .. (9.6422, 24.3716).. controls (9.8434, 24.4384) and (10.0494, 24.5597) .. (10.187, 24.6923) -- (10.2226, 24.7266) -- (10.2739, 24.6585).. controls (10.3337, 24.5792) and (10.4, 24.4501) .. (10.4318, 24.3512).. controls (10.4718, 24.2268) and (10.4831, 24.1439) .. (10.4823, 23.9809).. controls (10.4816, 23.8316) and (10.4715, 23.7545) .. (10.4371, 23.6363) -- (10.4244, 23.5925) -- (10.3811, 23.6073).. controls (10.3186, 23.6289) and (10.2397, 23.6273) .. (10.1888, 23.6036).. controls (10.1347, 23.5784) and (10.0956, 23.5414) .. (10.0121, 23.4365).. controls (9.9534, 23.3627) and (9.9263, 23.3363) .. (9.8566, 23.2848).. controls (9.6461, 23.1294) and (9.5892, 23.1105) .. (9.4199, 23.1401).. controls (9.3224, 23.1571) and (9.2784, 23.1765) .. (9.1776, 23.2471).. controls (8.7088, 23.575) and (8.5588, 23.6563) .. (8.3261, 23.7084).. controls (8.2544, 23.7245) and (8.2269, 23.7263) .. (8.0647, 23.7261).. controls (7.8971, 23.7259) and (7.876, 23.7243) .. (7.785, 23.7048).. controls (7.4215, 23.6272) and (7.1027, 23.4587) .. (6.7194, 23.1415).. controls (6.5883, 23.033) and (6.2865, 22.7286) .. (6.1904, 22.6078).. controls (6.1465, 22.5527) and (6.1068, 22.5067) .. (6.1022, 22.5057).. controls (6.0976, 22.5047) and (6.0555, 22.5309) .. (6.0087, 22.5639) -- cycle;



  \path[fill=ce3c4bc,line cap=round,line join=round,line width=0.0041cm] (5.0949, 23.9975).. controls (5.0951, 24.1137) and (5.1189, 24.2555) .. (5.1594, 24.3817) -- (5.1841, 24.4585) -- (5.2494, 24.4716).. controls (5.3795, 24.4977) and (5.5649, 24.5783) .. (5.6654, 24.6524).. controls (5.7401, 24.7074) and (5.8603, 24.8275) .. (5.9034, 24.8899).. controls (5.9493, 24.9565) and (5.9863, 25.0288) .. (6.0402, 25.1573) -- (6.0808, 25.2537) -- (6.1292, 25.267).. controls (6.215, 25.2905) and (6.3558, 25.3109) .. (6.4986, 25.3205).. controls (6.7145, 25.3351) and (6.9206, 25.3211) .. (7.4283, 25.2575).. controls (7.8193, 25.2085) and (7.7928, 25.2099) .. (8.4736, 25.2035).. controls (9.1326, 25.1974) and (9.181, 25.195) .. (9.3684, 25.1606).. controls (9.6086, 25.1165) and (9.8196, 25.0356) .. (9.9901, 24.922).. controls (10.0691, 24.8694) and (10.2015, 24.7557) .. (10.2015, 24.7405).. controls (10.2015, 24.7369) and (10.1676, 24.7057) .. (10.1263, 24.6711).. controls (9.8846, 24.4687) and (9.6231, 24.3604) .. (9.2593, 24.3119).. controls (9.1154, 24.2927) and (8.7495, 24.2893) .. (8.4273, 24.3042).. controls (7.8081, 24.3328) and (7.3768, 24.3132) .. (6.7495, 24.228).. controls (6.6434, 24.2136) and (6.4612, 24.1911) .. (6.3445, 24.1779).. controls (5.8032, 24.117) and (5.6115, 24.0874) .. (5.3726, 24.0274).. controls (5.3028, 24.0099) and (5.1406, 23.9621) .. (5.1061, 23.9489).. controls (5.0969, 23.9454) and (5.0949, 23.9543) .. (5.0949, 23.9975) -- cycle;



  \path[fill=cd29f94,line cap=round,line join=round,line width=0.0041cm] (5.2029, 24.4954).. controls (5.2029, 24.5088) and (5.2837, 24.6585) .. (5.319, 24.7106).. controls (5.441, 24.8902) and (5.616, 25.0468) .. (5.8045, 25.1449).. controls (5.8854, 25.187) and (5.986, 25.229) .. (6.0282, 25.2383) -- (6.0504, 25.2432) -- (6.0135, 25.1559).. controls (5.9135, 24.9198) and (5.8453, 24.827) .. (5.6685, 24.6865).. controls (5.5844, 24.6196) and (5.4176, 24.5391) .. (5.2954, 24.5066).. controls (5.2278, 24.4886) and (5.2029, 24.4855) .. (5.2029, 24.4954) -- cycle;



  \path[fill=ce7e7eb,even odd rule,line cap=,line width=0.0198cm] (13.686, 23.5084) ellipse (2.5119cm and 1.129cm);



  \path[fill=c9e9eae,fill opacity=0.7155,even odd rule,line cap=butt,line join=miter,line width=0.0265cm] (11.3161, 23.1292).. controls (11.2402, 23.2186) and (11.1953, 23.3338) .. (11.1906, 23.4509).. controls (11.185, 23.5908) and (11.2358, 23.7289) .. (11.3134, 23.8454).. controls (11.382, 23.9483) and (11.471, 24.0363) .. (11.5681, 24.1128).. controls (11.7144, 24.2281) and (11.8812, 24.3189) .. (12.0605, 24.3696).. controls (12.1531, 24.3958) and (12.2484, 24.4113) .. (12.3419, 24.434).. controls (12.4355, 24.4567) and (12.5285, 24.4873) .. (12.6087, 24.5405).. controls (12.6965, 24.5989) and (12.7648, 24.6816) .. (12.8328, 24.7622).. controls (12.9664, 24.9205) and (13.1083, 25.0785) .. (13.2908, 25.1766).. controls (13.3683, 25.2182) and (13.4534, 25.2485) .. (13.5413, 25.2524).. controls (13.6205, 25.2559) and (13.6997, 25.2379) .. (13.7729, 25.2077).. controls (13.8462, 25.1775) and (13.914, 25.1354) .. (13.9787, 25.0895).. controls (14.1048, 25.0) and (14.2215, 24.894) .. (14.3055, 24.7642).. controls (14.3417, 24.7082) and (14.3734, 24.6463) .. (14.4279, 24.6078).. controls (14.4821, 24.5696) and (14.5508, 24.5603) .. (14.6162, 24.5494).. controls (14.7564, 24.5258) and (14.8941, 24.4893) .. (15.0309, 24.4508).. controls (15.1298, 24.4229) and (15.2286, 24.3939) .. (15.3291, 24.3724).. controls (15.392, 24.359) and (15.4559, 24.3484) .. (15.5159, 24.3251).. controls (15.5758, 24.3018) and (15.6326, 24.2643) .. (15.6654, 24.2089).. controls (15.6728, 24.1964) and (15.6789, 24.183) .. (15.6825, 24.1689).. controls (15.6861, 24.1548) and (15.687, 24.1399) .. (15.6842, 24.1256).. controls (15.6796, 24.1024) and (15.6651, 24.0817) .. (15.6461, 24.0675).. controls (15.6272, 24.0533) and (15.6042, 24.0452) .. (15.5808, 24.0417).. controls (15.534, 24.0347) and (15.4866, 24.0457) .. (15.4398, 24.0527).. controls (15.3496, 24.066) and (15.2575, 24.0643) .. (15.1682, 24.0828).. controls (15.0068, 24.1162) and (14.8481, 24.1711) .. (14.7237, 24.2792).. controls (14.6645, 24.3307) and (14.5963, 24.3992) .. (14.5341, 24.4471).. controls (14.472, 24.495) and (14.4328, 24.5647) .. (14.3574, 24.5864).. controls (14.2394, 24.6204) and (14.1137, 24.6038) .. (13.991, 24.6089).. controls (13.8327, 24.6154) and (13.6754, 24.6587) .. (13.5178, 24.6427).. controls (13.4206, 24.6328) and (13.3262, 24.6005) .. (13.2286, 24.5969).. controls (13.182, 24.5951) and (13.1354, 24.6) .. (13.0888, 24.5986).. controls (13.0423, 24.5972) and (12.9944, 24.589) .. (12.9553, 24.5637).. controls (12.9205, 24.5413) and (12.895, 24.5069) .. (12.8752, 24.4705).. controls (12.8554, 24.4342) and (12.8407, 24.3953) .. (12.8225, 24.3581).. controls (12.7846, 24.2805) and (12.7322, 24.2109) .. (12.6853, 24.1383).. controls (12.6128, 24.0261) and (12.5527, 23.9056) .. (12.4708, 23.8).. controls (12.2783, 23.5517) and (11.9849, 23.4082) .. (11.7204, 23.2388).. controls (11.6632, 23.2021) and (11.6065, 23.1637) .. (11.5435, 23.1381).. controls (11.4806, 23.1126) and (11.4097, 23.1007) .. (11.3443, 23.1191).. controls (11.3347, 23.1219) and (11.3252, 23.1252) .. (11.3161, 23.1292) -- cycle;



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0141cm,dash pattern=on 0.0282cm off 0.0564cm] (6.2249, 23.7962) -- (5.1571, 23.7962);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0176cm] (13.2617, 26.0926) -- (13.2617, 23.5871) -- (15.8123, 21.9881);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0212cm] (6.3082, 24.5919) -- (6.3112, 23.7875) -- (7.1342, 23.7857);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0176cm] (13.276, 23.5714) -- (16.0235, 24.3807);



  \path[draw=c242060,even odd rule,line cap=butt,line join=miter,line width=0.0529cm] (11.3443, 23.1191).. controls (11.5645, 23.1525) and (11.7194, 23.2231) .. (11.9088, 23.3401).. controls (12.6651, 23.8073) and (12.6419, 24.0739) .. (12.872, 24.5302).. controls (12.9501, 24.685) and (13.0242, 24.8443) .. (13.1364, 24.9764).. controls (13.1924, 25.0425) and (13.2579, 25.1013) .. (13.3331, 25.1444).. controls (13.4082, 25.1876) and (13.4933, 25.2148) .. (13.58, 25.2168).. controls (13.7137, 25.22) and (13.8434, 25.1634) .. (13.9503, 25.0831).. controls (14.0572, 25.0027) and (14.1444, 24.8995) .. (14.2295, 24.7963).. controls (14.3466, 24.6545) and (14.4622, 24.5106) .. (14.5969, 24.3855).. controls (14.7317, 24.2604) and (14.8876, 24.1539) .. (15.0635, 24.1003).. controls (15.2792, 24.0347) and (15.5194, 24.0541) .. (15.7217, 24.1533);



  \path[draw=c242060,even odd rule,line cap=butt,line join=miter,line width=0.0282cm,dash pattern=on 0.1693cm off 0.0564cm] (11.3382, 23.1693).. controls (11.5939, 23.2081) and (12.0367, 23.1952) .. (12.4534, 24.2668).. controls (12.6215, 24.6991) and (12.6293, 25.309) .. (12.8581, 25.3356).. controls (13.2423, 25.3802) and (13.2278, 24.5394) .. (13.6556, 24.6664).. controls (13.8233, 24.7162) and (14.0131, 25.0435) .. (14.4779, 24.4823).. controls (14.5441, 24.4024) and (14.8684, 24.1427) .. (15.1115, 24.0823).. controls (15.3962, 24.0116) and (15.6561, 24.1209) .. (15.7653, 24.1745);



  \node[text=black,line cap=butt,line join=miter,line width=0.0265cm,anchor=south west] (text120) at (5.246, 21.8555){$\omega\in\Omega$};



  \node[text=black,line cap=butt,line join=miter,line width=0.0265cm,anchor=south west] (text120-9-2) at (16.0559, 21.735){$y_1$};



  \node[text=black,line cap=butt,line join=miter,line width=0.0265cm,anchor=south west] (text120-9-2-2) at (13.3856, 23.0222){$c_1$};



  \node[text=black,line cap=butt,line join=miter,line width=0.0265cm,anchor=south west] (text120-9-2-6) at (16.2432, 24.3624){$y_2$};



  \node[text=black,line cap=butt,line join=miter,line width=0.0265cm,anchor=south west] (text120-9-2-6-9) at (12.8439, 26.2879){$f_{\boldsymbol{Y}}(\boldsymbol{y},t)$};



  \node[text=black,line cap=butt,line join=miter,line width=0.0265cm,rotate=0.0158,anchor=south west] (text120-9-7-6) at (8.3137, 21.4191){$Y^{1}_{t}=c_1$};



  \node[text=black,line cap=butt,line join=miter,line width=0.0265cm,rotate=0.0158,anchor=south west] (text120-9-7-6-3) at (3.7991, 25.2194){samples};



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0141cm,dash pattern=on 0.0282cm off 0.0564cm] (10.4749, 23.7713) -- (7.3031, 23.7713);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0141cm,dash pattern=on 0.0282cm off 0.0564cm] (6.3119, 22.3735) -- (6.3119, 25.3085);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0141cm,dash pattern=on 0.0282cm off 0.0564cm] (10.0444, 22.9231) -- (5.6016, 22.9231);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0141cm,dash pattern=on 0.0282cm off 0.0564cm] (10.2715, 24.6439) -- (5.2488, 24.6439);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0141cm,dash pattern=on 0.0282cm off 0.0564cm] (5.4642, 23.0795) -- (5.4642, 24.8569);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0141cm,dash pattern=on 0.0282cm off 0.0564cm] (8.0642, 21.985) -- (8.0642, 25.1958);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0141cm,dash pattern=on 0.0282cm off 0.0564cm] (7.2235, 22.0191) -- (7.2235, 25.2684);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0141cm,dash pattern=on 0.0282cm off 0.0564cm] (8.9442, 22.1865) -- (8.9442, 25.2069);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0141cm,dash pattern=on 0.0282cm off 0.0564cm] (9.8563, 22.6967) -- (9.8563, 24.9844);



  \node[text=black,line cap=butt,line join=miter,line width=0.0265cm,anchor=south west] (text120-9-7) at (5.752, 24.281){$X_2$};



  \node[text=black,line cap=butt,line join=miter,line width=0.0265cm,anchor=south west] (text120-9) at (6.7304, 23.3883){$X_1$};



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0176cm] (15.5687, 22.0405) -- (15.8123, 21.9881) -- (15.7051, 22.1365);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0176cm] (15.817, 24.3892) -- (16.0235, 24.3807) -- (15.9193, 24.289);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0176cm] (13.1826, 25.9174) -- (13.2617, 26.0926) -- (13.3318, 25.9257);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0212cm] (6.2379, 24.4834) -- (6.3082, 24.6144) -- (6.3748, 24.4858);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0212cm] (7.0178, 23.8423) -- (7.1576, 23.789) -- (7.0128, 23.7254);



  \path[draw=black,even odd rule,line cap=butt,line join=miter,line width=0.0176cm,dash pattern=on 0.1058cm off 0.1058cm] (11.713, 22.8226) -- (15.8535, 24.0781);



  \path[draw=black,line cap=round,line join=round,line width=0.0212cm] (7.5233, 21.0259) -- (7.5634, 21.8105);



  \path[draw=black,line cap=round,line join=round,line width=0.0212cm] (7.4555, 21.6065) -- (7.5634, 21.8105) -- (7.6429, 21.6081);



  \path[draw=black,line cap=round,line join=round,line width=0.0212cm] (7.4474, 21.4759) -- (7.5553, 21.6799) -- (7.6348, 21.4775);



  \path[draw=black,line cap=butt,line join=miter,line width=0.0212cm] (12.8653, 24.8424) -- (12.8449, 25.8524);



  \path[draw=black,line cap=butt,line join=miter,line width=0.0212cm] (12.7592, 25.5141) -- (12.8471, 25.7275) -- (12.9471, 25.515);



  \path[draw=black,line cap=butt,line join=miter,line width=0.0212cm] (12.7554, 25.6431) -- (12.8434, 25.8564) -- (12.9433, 25.644);



  \path[draw=black,line cap=butt,line join=miter,line width=0.0212cm] (13.5931, 25.7763) -- (13.5756, 24.7637);



  \path[draw=black,line cap=butt,line join=miter,line width=0.0212cm] (13.4869, 25.1046) -- (13.5749, 24.8913) -- (13.6748, 25.1037);



  \path[draw=black,line cap=butt,line join=miter,line width=0.0212cm] (13.486, 24.9628) -- (13.5739, 24.7495) -- (13.6739, 24.9619);



  \path[draw=black,line cap=round,line join=miter,line width=0.0212cm] (7.8881, 26.4595) -- (7.7104, 25.3589);



  \path[draw=black,line cap=round,line join=miter,line width=0.0212cm] (7.7682, 26.2858) -- (7.8914, 26.4745) -- (7.9627, 26.2531);



  \path[draw=black,line cap=round,line join=miter,line width=0.0212cm] (7.7407, 26.1498) -- (7.8639, 26.3385) -- (7.9352, 26.1171);



  \path[draw=black,line cap=butt,line join=miter,line width=0.0106cm] (8.2199, 21.4823).. controls (7.9382, 21.4684) and (7.6625, 21.7374) .. (7.6334, 21.9139);



  \path[draw=black,line cap=butt,line join=miter,line width=0.0106cm] (5.1963, 22.0512).. controls (5.0674, 23.0531) and (5.7636, 23.191) .. (5.8971, 23.2676);



  \node[text=black,line cap=butt,line join=miter,line width=0.0265cm,rotate=0.0158,anchor=south west] (text120-9-7-6-5) at (7.7136, 26.596){$\boldsymbol{U}\cdot\boldsymbol{n}$};



  \node[text=black,line cap=butt,line join=miter,line width=0.0265cm,rotate=0.0158,anchor=south west] (text120-9-7-6-5-9) at (7.2998, 20.6793){$\boldsymbol{U}\cdot\boldsymbol{n}$};



  \path[draw=black,fill=cd9aea4,fill opacity=0.2887,line cap=round,line join=round,line width=0.0141cm] (5.13, 24.9326) -- (5.361, 25.7038);



  \path[draw=black,fill=cd9aea4,fill opacity=0.2887,line cap=round,line join=round,line width=0.0141cm] (5.2617, 25.6259) -- (5.361, 25.7038);



  \path[draw=black,fill=cd9aea4,fill opacity=0.2887,line cap=round,line join=round,line width=0.0141cm] (5.4002, 25.5863) -- (5.361, 25.7038);



  \path[draw=c282463,fill opacity=0.3922,draw opacity=0.9451,line cap=butt,line join=miter,line width=0.0529cm] (7.6791, 25.2419).. controls (7.6791, 25.2419) and (7.6416, 24.9808) .. (7.6891, 24.767).. controls (7.7392, 24.5414) and (7.8752, 24.3541) .. (7.9011, 24.0095).. controls (7.9275, 23.6579) and (7.9026, 23.2109) .. (7.8125, 23.0462).. controls (7.5469, 22.5607) and (7.5594, 22.0066) .. (7.5594, 22.0066);



  \path[draw=c282463,fill opacity=0.3922,draw opacity=0.9451,line cap=butt,line join=miter,line width=0.0282cm] (8.3798, 25.2171).. controls (8.3798, 25.2171) and (8.3019, 24.8482) .. (8.3495, 24.6344).. controls (8.4813, 24.2268) and (8.8698, 23.788) .. (8.6859, 23.1338).. controls (8.5362, 22.601) and (8.6648, 22.1532) .. (8.6648, 22.1532);



  \path[draw=c282463,fill opacity=0.3922,draw opacity=0.9451,line cap=butt,line join=miter,line width=0.0282cm] (6.5911, 25.3363).. controls (6.5911, 25.3363) and (6.5851, 25.2885) .. (6.6326, 25.0747).. controls (6.6827, 24.8492) and (6.8187, 24.6619) .. (6.8446, 24.3173).. controls (6.871, 23.9656) and (6.6821, 23.5787) .. (6.5101, 23.3415).. controls (6.1853, 22.8934) and (5.8207, 22.6866) .. (5.8207, 22.6866);



  \path[draw=c282463,fill opacity=0.3922,draw opacity=0.9451,line cap=butt,line join=miter,line width=0.0282cm] (9.1783, 25.2077).. controls (9.1783, 25.2077) and (9.1407, 24.9466) .. (9.1882, 24.7328).. controls (9.2383, 24.5072) and (9.4986, 24.3855) .. (9.5553, 24.0445).. controls (9.611, 23.709) and (9.4965, 23.3824) .. (10.1756, 23.1004);



  \path[draw=c282463,fill opacity=0.3922,draw opacity=0.9451,line cap=butt,line join=miter,line width=0.0282cm] (5.5637, 25.0113).. controls (5.8406, 24.7372) and (5.6515, 24.6178) .. (5.6772, 24.3733).. controls (5.7142, 24.0226) and (5.5914, 23.6592) .. (5.5067, 23.4917).. controls (5.4, 23.2808) and (5.3075, 23.2064) .. (5.3075, 23.2064);



  \path[fill=black,draw opacity=0.9451,line cap=round,line join=round,line width=0.0282cm] (5.9754, 23.3081) circle (0.0441cm);



  \node[text=black,line cap=butt,line join=miter,line width=0.0265cm,anchor=south west] (text120-9-2-2-5) at (12.2615, 25.4674){in};



  \node[text=black,line cap=butt,line join=miter,line width=0.0265cm,anchor=south west] (text120-9-2-2-5-6) at (6.9995, 21.3206){in};



  \node[text=black,line cap=butt,line join=miter,line width=0.0265cm,anchor=south west] (text120-9-2-2-5-93) at (13.6961, 25.3745){out};



  \node[text=black,line cap=butt,line join=miter,line width=0.0265cm,anchor=south west] (text120-9-2-2-5-93-2) at (7.0284, 26.128){out};



  \path[draw=black,line cap=butt,line join=miter,line width=0.0106cm] (9.2444, 22.8009).. controls (9.3104, 22.4647) and (9.6869, 22.1734) .. (9.9696, 22.1496);



  \node[text=black,line cap=butt,line join=miter,line width=0.0265cm,rotate=0.0158,anchor=south west] (text120-9-7-6-9) at (10.1158, 21.9882){$\boldsymbol{Y}_{t}=\varphi_{t}(\boldsymbol{X})$};




\end{tikzpicture}


==> diag_D2.tex <==

\definecolor{ce4e4e4}{RGB}{228,228,228}
\definecolor{c1f77b4}{RGB}{31,119,180}
\definecolor{cd80000}{RGB}{216,0,0}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  \path[fill=ce4e4e4,line cap=round,line join=round,line width=0.016cm] (8.2155, 23.7574) -- (6.9506, 24.0975).. controls (6.9506, 24.0975) and (6.8943, 24.0926) .. (6.8408, 23.8388).. controls (6.7966, 23.6288) and (6.932, 23.5821) .. (6.932, 23.5821) -- cycle;



  \path[fill=ce4e4e4,line cap=round,line join=round,line width=0.016cm] (8.225, 23.7601) -- (11.9639, 22.6869).. controls (11.9639, 22.6869) and (12.1774, 23.0992) .. (12.0734, 23.444).. controls (11.9142, 23.9724) and (12.1535, 24.3267) .. (12.1535, 24.3267) -- cycle;



  \path[draw=c1f77b4,line cap=round,line join=round,line width=0.0321cm] (11.8961, 22.7232) -- (7.0509, 24.0681);



  \path[draw=black,line cap=round,line join=round,line width=0.0257cm] (8.214, 23.7504) -- (8.906, 26.2693);



  \path[draw=black,line cap=round,line join=round,line width=0.0257cm] (8.6913, 25.9692) -- (8.9104, 26.2838) -- (8.9666, 25.906);



  \path[draw=c1f77b4,line cap=round,line join=round,line width=0.0321cm] (12.0125, 24.3109) -- (7.0271, 23.5967);



  \path[draw=black,line cap=round,line join=round,line width=0.0257cm] (8.2123, 23.7514) -- (7.801, 26.6659);



  \path[draw=black,line cap=round,line join=round,line width=0.0257cm] (7.6872, 26.266) -- (7.7957, 26.6774) -- (8.0155, 26.3228);



  \path[draw=black,line cap=round,line join=round,line width=0.016cm] (7.9978, 23.813) -- (8.0603, 24.0461) -- (8.273, 23.9891);



  \path[draw=black,line cap=round,line join=round,line width=0.016cm] (7.9913, 23.7203) -- (7.9583, 23.9575) -- (8.1741, 23.987);



  \path[draw=cd80000,line cap=round,line join=round,line width=0.016cm] (8.2208, 23.7585) -- (9.8298, 24.9331);



  \path[draw=cd80000,line cap=round,line join=round,line width=0.016cm] (9.6091, 24.8867) -- (9.8289, 24.936) -- (9.7408, 24.7212);



  \path[draw=cd80000,line cap=round,line join=round,line width=0.016cm] (9.4873, 24.8055) -- (9.7072, 24.8547) -- (9.619, 24.6399);



  \node[line cap=round,line join=round,line width=0.016cm,anchor=south west] (text14) at (9.8657, 24.9997){$\boldsymbol{u}$};



  \node[line cap=round,line join=round,line width=0.016cm,anchor=south west] (text14-6) at (7.5287, 26.8431){$\vc{v}$};



  \node[line cap=round,line join=round,line width=0.016cm,anchor=south west] (text14-6-0) at (9.4621, 23.563){$\boldsymbol{u}^{\top}\boldsymbol{\alpha}\boldsymbol{v}\boldsymbol{v}^{\top}\boldsymbol{u}<0$};



  \node[line cap=round,line join=round,line width=0.016cm,anchor=south west] (text14-6-0-9) at (9.4904, 25.9383){$\boldsymbol{u}^{\top}\boldsymbol{\alpha}\boldsymbol{v}\boldsymbol{v}^{\top}\boldsymbol{u}>0$};



  \node[line cap=round,line join=round,line width=0.016cm,anchor=south west] (text14-6-1) at (8.7896, 26.4425){$\boldsymbol{\alpha}\boldsymbol{v}$};



  \path[draw=black,line cap=round,line join=round,line width=0.0128cm] (8.0294, 25.5016).. controls (8.0294, 25.5016) and (8.2817, 25.5596) .. (8.5862, 25.4603);



  \path[draw=black,line cap=round,line join=round,line width=0.0128cm] (8.521, 25.5438) -- (8.6002, 25.454) -- (8.496, 25.414);




\end{tikzpicture}


==> diag_leibniz.tex <==

\definecolor{c1a028b}{RGB}{26,2,139}
\definecolor{c7e7e7e}{RGB}{126,126,126}
\definecolor{cacacac}{RGB}{172,172,172}
\definecolor{cb90000}{RGB}{185,0,0}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  \path[draw=c1a028b,fill=c7e7e7e,fill opacity=0.1402,line cap=butt,line join=miter,line width=0.0304cm] (6.2083, 25.7314).. controls (6.2083, 26.143) and (6.438, 26.5335) .. (6.7945, 26.7392).. controls (7.1509, 26.945) and (7.5901, 26.945) .. (7.9465, 26.7392).. controls (8.303, 26.5335) and (8.5226, 26.1531) .. (8.5226, 25.7415) -- (8.5124, 24.4481).. controls (8.5124, 24.0366) and (8.2928, 23.6562) .. (7.9364, 23.4504).. controls (7.5799, 23.2446) and (7.1408, 23.2446) .. (6.7843, 23.4504).. controls (6.4279, 23.6562) and (6.2083, 24.0366) .. (6.2083, 24.4481) -- cycle;



  \path[draw=black,line cap=butt,line join=miter,line width=0.0142cm] (9.7341, 27.3316) -- (9.7341, 22.8841) -- (11.8633, 22.8841);



  \path[draw=black,line cap=butt,line join=miter,line width=0.0142cm] (11.7412, 22.7944) -- (11.913, 22.8851) -- (11.7296, 22.9833);



  \path[draw=black,line cap=butt,line join=miter,line width=0.0142cm] (9.6335, 27.1416) -- (9.7341, 27.3483) -- (9.8202, 27.1297);



  \path[draw=black,line cap=butt,line join=miter,line width=0.0142cm] (12.4492, 27.3186) -- (12.4492, 22.8841) -- (15.0529, 22.8841);



  \path[draw=black,line cap=butt,line join=miter,line width=0.0142cm] (14.8895, 22.79) -- (15.0613, 22.8807) -- (14.8779, 22.9788);



  \path[draw=black,line cap=butt,line join=miter,line width=0.0142cm] (12.3486, 27.1416) -- (12.4492, 27.3483) -- (12.5353, 27.1297);



  \path[draw=black,fill=cacacac,fill opacity=0.1402,line cap=round,line join=round,line width=0.0149cm,dash pattern=on 0.1195cm off 0.0598cm] (7.3622, 25.6927) ellipse (1.1435cm and 0.3812cm);



  \path[draw=black,fill=c7e7e7e,fill opacity=0.1402,line cap=round,line join=round,line width=0.0108cm] (7.3695, 23.7232) ellipse (0.847cm and 0.2671cm);



  \path[draw=black,line cap=round,line join=round,line width=0.017cm] (6.4867, 23.6721) -- (5.2683, 22.4654);



  \path[draw=black,line cap=round,line join=round,line width=0.0113cm,dash pattern=on 0.0907cm off 0.0907cm] (5.2456, 22.4441) -- (4.8505, 22.0469);



  \path[draw=black,line cap=round,line join=round,line width=0.017cm] (5.3141, 22.6477) -- (5.2627, 22.4636) -- (5.4416, 22.5029);



  \path[draw=black,line cap=round,line join=round,line width=0.0113cm] (4.8959, 22.2316) -- (4.8427, 22.0413) -- (5.0276, 22.0818);



  \path[draw=black,line cap=round,line join=round,line width=0.017cm] (6.4671, 23.6789) -- (4.7707, 23.6799);



  \path[draw=black,line cap=round,line join=round,line width=0.0085cm,dash pattern=on 0.034cm off 0.068cm] (7.4037, 23.6871) -- (6.5036, 23.6881);



  \path[draw=black,line cap=round,line join=round,line width=0.0085cm,dash pattern=on 0.034cm off 0.068cm] (6.4898, 23.063) -- (6.4909, 23.9631);



  \path[draw=black,line cap=round,line join=round,line width=0.0085cm,dash pattern=on 0.034cm off 0.068cm] (13.953, 22.6892) -- (13.9541, 24.3624);



  \path[draw=black,line cap=round,line join=round,line width=0.0085cm,dash pattern=on 0.034cm off 0.068cm] (14.2551, 24.48) -- (13.6827, 24.481);



  \path[draw=black,line cap=round,line join=round,line width=0.0085cm,dash pattern=on 0.034cm off 0.068cm] (10.9626, 22.7048) -- (10.9636, 23.2006);



  \path[draw=black,line cap=round,line join=round,line width=0.017cm] (4.9171, 23.7758) -- (4.7556, 23.6833) -- (4.9064, 23.5883);



  \path[draw=black,line cap=butt,line join=miter,line width=0.0113cm] (4.7114, 24.3555) -- (4.7114, 24.0233);



  \path[draw=black,line cap=butt,line join=miter,line width=0.0113cm] (4.7101, 24.1963) -- (6.4954, 24.1963);



  \path[draw=black,line cap=butt,line join=miter,line width=0.0113cm] (6.4952, 24.3607) -- (6.4952, 24.0344);



  \path[draw=black,line cap=butt,line join=miter,line width=0.0113cm] (4.296, 22.0191) -- (4.6282, 22.0191);



  \path[draw=black,line cap=butt,line join=miter,line width=0.0113cm] (4.4552, 22.0125) -- (4.4552, 23.6644);



  \path[draw=black,line cap=butt,line join=miter,line width=0.0113cm] (4.2907, 23.6633) -- (4.617, 23.6633);



  \path[draw=black,line cap=butt,line join=miter,line width=0.0113cm] (8.7729, 23.3011) -- (9.1051, 23.3011);



  \path[draw=black,line cap=butt,line join=miter,line width=0.0113cm] (12.3354, 23.283) -- (12.4969, 23.283);



  \path[draw=black,line cap=butt,line join=miter,line width=0.0113cm] (12.2794, 24.5109) -- (12.4409, 24.5109);



  \path[draw=black,line cap=butt,line join=miter,line width=0.0113cm] (12.2822, 25.6966) -- (12.4437, 25.6966);



  \path[draw=black,line cap=butt,line join=miter,line width=0.0113cm] (12.2884, 26.8858) -- (12.4499, 26.8858);



  \path[draw=black,line cap=butt,line join=miter,line width=0.0113cm] (8.9321, 23.2945) -- (8.9321, 26.8793);



  \path[draw=black,line cap=butt,line join=miter,line width=0.0113cm] (8.7677, 24.4859) -- (9.094, 24.4859);



  \path[draw=black,line cap=butt,line join=miter,line width=0.0113cm] (8.7677, 25.6899) -- (9.094, 25.6899);



  \path[draw=black,line cap=butt,line join=miter,line width=0.0113cm] (8.7677, 26.8948) -- (9.094, 26.8948);



  \path[draw=black,line cap=butt,line join=miter,line width=0.0113cm] (5.7997, 23.6703).. controls (5.7997, 23.6703) and (5.8014, 23.5698) .. (5.8267, 23.4667).. controls (5.8465, 23.386) and (5.8948, 23.2694) .. (5.9813, 23.1749);



  \path[draw=black,fill=white,fill opacity=0.6621,line cap=round,line join=round,line width=0.0079cm] (6.49, 23.7831) rectangle (6.6358, 23.6841);



  \path[draw=black,fill=white,fill opacity=0.6621,line cap=round,line join=round,line width=0.0095cm,rotate around={-44.5898:(0.0, 29.7)}] (8.8555, 29.9634) rectangle (8.9998, 29.8192);



  \path[draw=cb90000,line cap=round,line join=round,line width=0.0425cm] (10.9571, 23.2907) -- (10.9571, 26.8947);



  \path[draw=cb90000,line cap=round,line join=round,line width=0.0412cm] (13.9426, 24.4863) -- (13.9426, 25.7109);



  \path[draw=cb90000,line cap=round,line join=round,line width=0.0412cm] (12.4439, 26.8871).. controls (13.0039, 26.8093) and (13.928, 26.3886) .. (13.9385, 25.696);



  \path[draw=cb90000,line cap=round,line join=round,line width=0.0412cm] (12.439, 23.2876).. controls (12.9989, 23.3653) and (13.923, 23.7861) .. (13.9335, 24.4786);



  \path[draw=cb90000,line cap=round,line join=round,line width=0.0213cm] (10.9571, 26.8947) -- (9.7341, 26.8947);



  \path[draw=cb90000,line cap=round,line join=round,line width=0.0213cm] (10.9571, 23.2907) -- (9.7341, 23.2907);



  \node[line width=0.0213cm,anchor=south west] (text39) at (10.8438, 22.071){$\frac{1}{3}$};



  \node[line width=0.0213cm,anchor=south west] (text39-3) at (9.309, 27.233){$z$};



  \node[line width=0.0213cm,anchor=south west] (text39-3-8) at (5.3881, 24.3249){$1$};



  \node[line width=0.0213cm,anchor=south west] (text39-3-8-4) at (5.5378, 23.2742){$\gamma$};



  \node[line width=0.0213cm,anchor=south west] (text39-3-8-4-6) at (5.9578, 22.8772){$\boldsymbol{n}$};



  \node[line width=0.0213cm,anchor=south west] (text39-3-8-4-6-9) at (5.4813, 21.6504){$\dfrac{\boldsymbol{n}}{\mathrm{cos}(\gamma)}$};



  \node[line width=0.0213cm,anchor=south west] (text39-3-8-4-6-9-8) at (3.2872, 22.679){$\mathrm{tan}(\gamma)$};



  \node[line width=0.0213cm,anchor=south west] (text39-3-1) at (12.0077, 27.2366){$z$};



  \node[line width=0.0213cm,anchor=south west] (text39-2) at (11.4433, 22.272){$f_{Z|\partial\Omega}$};



  \node[line width=0.0213cm,anchor=south west] (text39-2-8) at (14.8077, 22.3387){$f_{Z}$};



  \node[line width=0.0213cm,anchor=south west] (text39-5) at (9.0845, 23.8542){$1$};



  \node[line width=0.0213cm,anchor=south west] (text39-5-1) at (11.9538, 23.2102){$0$};



  \node[line width=0.0213cm,anchor=south west] (text39-5-1-2) at (11.9475, 26.7999){$3$};



  \node[line width=0.0213cm,anchor=south west] (text39-5-1-2-9) at (11.965, 25.6295){$2$};



  \node[line width=0.0213cm,anchor=south west] (text39-5-1-2-9-2) at (11.9917, 24.4471){$1$};



  \node[line width=0.0213cm,anchor=south west] (text39-5-7) at (9.1027, 24.986){$1$};



  \node[line width=0.0213cm,anchor=south west] (text39-5-7-3) at (9.1113, 26.1749){$1$};



  \node[line width=0.0213cm,anchor=south west] (text39-1) at (13.7984, 22.0581){$\frac{3}{7}$};



  \node[line width=0.0213cm,anchor=south west] (text39-1-8) at (14.4497, 23.3637){$\frac{3}{7}(2z-z^{2})$};



  \path[draw=black,line cap=butt,line join=miter,line width=0.0113cm] (13.6576, 23.7427).. controls (13.6576, 23.7427) and (13.8905, 23.5494) .. (14.2936, 23.5479);




\end{tikzpicture}


==> example1d.tex <==

\definecolor{c3c008c}{RGB}{60,0,140}
\definecolor{caa1515}{RGB}{170,21,21}
\definecolor{c050302}{RGB}{5,3,2}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  \path[draw=black,line cap=butt,line join=miter,line width=0.0163cm] (6.1147, 25.6784) -- (12.9776, 25.6784);



  \path[draw=black,line cap=butt,line join=miter,line width=0.0353cm] (6.1147, 23.2062) -- (12.2685, 23.2062);



  \path[draw=black,line cap=butt,line join=miter,line width=0.0163cm] (13.6072, 27.8784) -- (13.6072, 23.4783);



  \path[draw=black,line cap=butt,line join=miter,line width=0.0163cm] (13.6072, 25.6784) -- (16.2961, 25.6784);



  \path[draw=black,line cap=butt,line join=miter,line width=0.0163cm] (6.0515, 27.7) -- (6.121, 27.8784) -- (6.1938, 27.7062);



  \path[draw=black,line cap=butt,line join=miter,line width=0.0163cm] (12.8869, 25.7367).. controls (12.8963, 25.7336) and (12.9909, 25.6754) .. (12.9909, 25.6754) -- (12.8791, 25.6196);



  \path[draw=black,line cap=butt,line join=miter,line width=0.0163cm] (16.1676, 25.7341) -- (16.2961, 25.6784) -- (16.1684, 25.6204);



  \path[draw=black,line cap=butt,line join=miter,line width=0.0163cm] (13.5441, 27.7221) -- (13.6072, 27.8784) -- (13.6732, 27.7243);



  \path[draw=c3c008c,line cap=butt,line join=miter,line width=0.0326cm] (10.933, 24.3658).. controls (11.7235, 24.4041) and (11.0161, 27.1174) .. (11.8021, 27.1256).. controls (11.8021, 27.1256) and (12.1467, 27.1644) .. (12.2414, 26.5174);



  \path[draw=c3c008c,line cap=butt,line join=miter,line width=0.0326cm] (6.1187, 23.8442).. controls (6.1187, 23.8442) and (6.5284, 23.7336) .. (6.8683, 24.6157).. controls (7.2082, 25.4979) and (7.2931, 26.7992) .. (7.674, 26.7869).. controls (8.0548, 26.7747) and (8.1231, 25.1592) .. (8.4387, 25.1578).. controls (8.7543, 25.1565) and (8.5874, 26.1147) .. (9.0639, 26.1124).. controls (9.6238, 26.1096) and (9.3764, 24.3849) .. (10.0319, 24.3672);



  \path[draw=black,line cap=butt,line join=miter,line width=0.0098cm] (11.2801, 27.1242) -- (12.2269, 27.1242);



  \path[draw=black,line cap=butt,line join=miter,line width=0.0098cm] (7.3569, 26.7842) -- (7.9805, 26.7842);



  \path[draw=black,line cap=butt,line join=miter,line width=0.0098cm] (8.6884, 26.1042) -- (9.4076, 26.1042);



  \path[draw=black,line cap=butt,line join=miter,line width=0.0098cm] (8.1436, 25.1491) -- (8.7566, 25.1491);



  \path[draw=black,line cap=butt,line join=miter,line width=0.0098cm] (9.4777, 24.3608) -- (10.1876, 24.3608);



  \path[draw=black,line cap=butt,line join=miter,line width=0.0098cm] (10.8118, 24.3623) -- (11.5216, 24.3623);



  \path[draw=black,line cap=butt,line join=miter,line width=0.0098cm] (6.1976, 23.8524) -- (6.5936, 23.8524);



  \path[draw=black,line cap=butt,line join=miter,line width=0.0163cm] (6.121, 27.8784) -- (6.1278, 23.4783);



  \path[draw=caa1515,line cap=butt,line join=miter,line width=0.0326cm] (14.8686, 27.118).. controls (14.2138, 27.1347) and (13.7084, 27.0782) .. (13.6942, 26.9689).. controls (13.6091, 26.7203) and (14.8892, 26.7857) .. (15.0916, 26.7839);



  \path[draw=caa1515,line cap=butt,line join=miter,line width=0.0326cm] (15.0461, 26.7705).. controls (14.5033, 26.7723) and (13.8396, 26.7304) .. (13.7162, 26.5989).. controls (13.6308, 26.5079) and (13.6564, 26.2716) .. (13.7769, 26.2265).. controls (14.1087, 26.1024) and (14.7675, 26.107) .. (14.7675, 26.107);



  \path[draw=caa1515,line cap=butt,line join=miter,line width=0.0326cm] (14.7666, 26.0922).. controls (14.7666, 26.0922) and (13.9423, 26.0807) .. (13.7698, 25.8796).. controls (13.6215, 25.7422) and (13.6256, 25.3887) .. (13.8225, 25.2976).. controls (14.304, 25.0749) and (14.7415, 25.1827) .. (15.3071, 25.1541);



  \path[draw=caa1515,line cap=butt,line join=miter,line width=0.0326cm] (15.2717, 25.1463).. controls (15.2717, 25.1463) and (13.8507, 25.1099) .. (13.7092, 24.9405).. controls (13.6655, 24.8882) and (13.6378, 24.6327) .. (13.7799, 24.4951).. controls (13.922, 24.3576) and (14.7969, 24.3825) .. (15.8925, 24.3659);



  \path[draw=caa1515,line cap=butt,line join=miter,line width=0.0326cm] (15.8974, 24.36).. controls (15.2285, 24.3414) and (14.2499, 24.4098) .. (13.754, 24.2403).. controls (13.6574, 24.2074) and (13.624, 24.0598) .. (13.7494, 23.9699).. controls (13.8748, 23.88) and (14.8233, 23.8456) .. (14.8233, 23.8456);



  \path[draw=c3c008c,fill=c3c008c,line cap=butt,line join=miter,line width=0.0326cm,dash pattern=on 0.1304cm off 0.1304cm] (10.0433, 24.361) -- (10.9326, 24.361);



  \node[line width=0.0244cm,anchor=south west] (text2) at (5.568, 27.6072){$Y$};



  \node[line width=0.0244cm,anchor=south west] (text2-7) at (12.7491, 25.2216){$X$};



  \node[line width=0.0244cm,anchor=south west] (text2-7-6) at (12.2563, 25.1344){$1$};



  \node[line width=0.0244cm,anchor=south west] (text2-7-6-1) at (5.7489, 25.3378){$0$};



  \node[line width=0.0244cm,anchor=south west] (text2-7-6-8) at (10.3888, 25.1343){$\mu$};



  \node[line width=0.0244cm,anchor=south west] (text2-7-2) at (16.348, 23.3704){$\dfrac{\delta(y-y_{0})}{\mu}$};



  \node[line width=0.0244cm,anchor=south west] (text2-7-2-0) at (8.8078, 24.2224){$y_{0}$};



  \node[line width=0.0244cm,anchor=south west] (text2-7-2-0-9) at (13.1382, 24.2285){$y_{0}$};



  \node[line width=0.0244cm,anchor=south west] (text2-7-7) at (6.2977, 25.8453){$X(\omega)$};



  \node[line width=0.0244cm,anchor=south west] (text2-7-7-9) at (5.1124, 24.1523){$Y(\omega)$};



  \node[line width=0.0244cm,anchor=south west] (text2-7-7-9-7) at (6.6224, 22.7782){$\omega$};



  \node[line width=0.0244cm,anchor=south west] (text2-7-9) at (12.3542, 23.028){$\Omega$};



  \node[line width=0.0244cm,anchor=south west] (text2-7-0) at (13.0731, 27.7537){$y$};



  \node[line width=0.0244cm,anchor=south west] (text2-7-0-8) at (15.7933, 25.2049){$f_{Y}(y)$};



  \path[draw=black,line cap=butt,line join=miter,line width=0.0176cm,dash pattern=on 0.0706cm off 0.0706cm] (6.7665, 23.2195) -- (6.7665, 24.2092) -- (6.7665, 25.6752);



  \path[draw=black,line cap=butt,line join=miter,line width=0.0176cm,dash pattern=on 0.0706cm off 0.0706cm] (6.7602, 24.352) -- (6.1424, 24.352);



  \path[draw=black,line cap=butt,line join=miter,line width=0.0176cm] (6.335, 24.254) -- (6.1953, 24.3492) -- (6.3445, 24.4539);



  \path[draw=black,line cap=butt,line join=miter,line width=0.0176cm] (6.6809, 25.542) -- (6.7665, 25.6782) -- (6.8543, 25.5563);



  \path[draw=black,fill=c050302,line cap=round,line join=round,line width=0.0107cm] (13.6065, 24.367) circle (0.0449cm);



  \path[draw=black,fill=c050302,line cap=round,line join=round,line width=0.0176cm,shift={(0.1454, -0.0)}] (12.2597, 25.8286) -- (12.2597, 25.5007);



  \path[draw=black,fill=c050302,line cap=round,line join=round,line width=0.0176cm,shift={(-2.2738, -0.223)}] (12.2597, 25.8286) -- (12.2597, 25.5007);



  \path[draw=black,fill=c050302,line cap=round,line join=round,line width=0.0176cm,shift={(-1.2102, -0.2195)}] (12.2597, 25.8286) -- (12.2597, 25.5007);



  \path[draw=black,fill=c050302,line cap=round,line join=round,line width=0.0176cm,shift={(0.0, 0.1677)}] (9.9789, 25.2858) -- (11.0465, 25.2858);



  \path[draw=caa1515,fill=caa1515,line cap=round,line join=round,line width=0.0282cm,dash pattern=on 0.2258cm off 0.1129cm] (15.9559, 24.3607) -- (17.781, 24.3607);



  \node[line width=0.0244cm,anchor=south west] (text2-7-6-8-5) at (8.9836, 26.6372){$\varphi(X)$};



  \path[draw=black,line cap=butt,line join=miter,line width=0.0176cm,dash pattern=on 0.0706cm off 0.0706cm] (8.0327, 26.47).. controls (8.0327, 26.47) and (8.3246, 26.7453) .. (8.8668, 26.787);




\end{tikzpicture}


==> shapes.tex <==

\definecolor{c9f766c}{RGB}{159,118,108}
\definecolor{c53337b}{RGB}{83,51,123}
\definecolor{c492b7d}{RGB}{73,43,125}
\definecolor{ca37369}{RGB}{163,115,105}
\definecolor{c472b7b}{RGB}{71,43,123}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  \node[line width=0.02cm,anchor=south west] (text28) at (15.6049, 17.3189){$\frac{2}{\mu^{1}(\mathcal{X})}$};



  \path[draw=c9f766c,fill=c9f766c,fill opacity=0.3137,draw opacity=0.3137,line cap=butt,line join=miter,line width=0.0668cm] (16.1224, 20.6215) -- (16.1224, 18.5225);



  \path[fill=c53337b,fill opacity=0.8078,nonzero rule,draw opacity=0.3137,line cap=round,line join=round,line width=0.0525cm] (16.1205, 18.4873) circle (0.0978cm);



  \path[fill=c53337b,fill opacity=0.8078,nonzero rule,draw opacity=0.3137,line cap=round,line join=round,line width=0.0525cm] (16.125, 20.6313) circle (0.0978cm);



  \node[line width=0.02cm,anchor=south west] (text28-6-6-6-3-3-8) at (15.8621, 20.9973){$1$};



  \path[draw=c492b7d,fill=c9f766c,fill opacity=0.3137,line cap=round,line join=round,line width=0.0446cm] (13.2178, 20.3527) rectangle (14.7527, 18.8178);



  \node[line width=0.02cm,anchor=south west] (text28-6) at (13.3263, 17.3781){$\left({\frac{16}{\mu^{2}(\mathcal{X})}}\right)^{\frac{1}{2}}$};



  \node[line width=0.02cm,anchor=south west] (text28-6-6-6-3-3) at (13.7809, 20.9973){$2$};



  \path[draw=c492b7d,fill=ca37369,fill opacity=0.3137,line cap=round,line join=round,line width=0.0446cm] (11.1247, 19.5609) circle (1.07cm);



  \path[draw=c492b7d,fill=ca37369,fill opacity=0.3137,line cap=round,line join=round,line width=0.0446cm] (8.0562, 19.5609) circle (1.07cm);



  \node[line width=0.02cm,anchor=south west] (text28-6-6) at (10.3303, 17.3251){$\left({\frac{4\pi}{\mu^{2}(\mathcal{X})}}\right)^{\frac{1}{2}}$};



  \node[line width=0.02cm,anchor=south west] (text28-6-6-6-3-5) at (10.929, 20.9973){$2$};



  \path[fill=white,fill opacity=0.4393,line cap=round,line join=round,line width=0.0393cm] (8.0575, 19.5604) circle (0.9428cm);



  \path[fill=white,fill opacity=0.6107,line cap=round,line join=round,line width=0.0302cm] (8.0505, 19.5669) circle (0.7242cm);



  \path[fill=white,fill opacity=0.9262,line cap=round,line join=round,line width=0.0156cm] (8.055, 19.5608) circle (0.3748cm);



  \path[draw=c492b7d,fill=ca37369,fill opacity=0.3137,line cap=round,line join=round,line width=0.0446cm] (4.8007, 19.5537) circle (1.07cm);



  \path[fill=white,fill opacity=0.4393,line cap=round,line join=round,line width=0.0393cm] (4.8022, 19.563) circle (0.9428cm);



  \path[fill=white,fill opacity=0.6107,line cap=round,line join=round,line width=0.0302cm] (4.7952, 19.5695) circle (0.7242cm);



  \path[fill=white,fill opacity=0.9262,line cap=round,line join=round,line width=0.0156cm] (4.7997, 19.5634) circle (0.3748cm);



  \node[line width=0.02cm,anchor=south west] (text28-6-6-6) at (7.3142, 17.3251){$\left(\frac{36\pi}{\mu^{3}(\mathcal{X})}\right)^{\frac{1}{3}}$};



  \node[line width=0.02cm,anchor=south west] (text28-6-6-6-3) at (7.7837, 20.9973){$3$};



  \node[line width=0.02cm,anchor=south west] (text28-6-6-6-3-59) at (4.5502, 20.9934){$d$};



  \path[draw=c472b7b,line cap=round,line join=round,line width=0.0213cm,dash pattern=on 0.1707cm off 0.0854cm] (4.8007, 19.5582) circle (1.2686cm);



  \path[draw=c472b7b,line cap=round,line join=round,line width=0.0213cm,dash pattern=on 0.1707cm off 0.0854cm] (4.8016, 19.5647) circle (0.4132cm);



  \node[line width=0.02cm,anchor=south west] (text28-6-6-6-4) at (3.3479, 17.1601){$\left(\frac{2^{d}\pi^{\frac{d}{2}}\Gamma\left(\frac{d}{2}+1\right)^{1-d}}{\Gamma\left(\frac{d}{2}\right)^{d}\mu^{d}(\mathcal{X})}\right)^{\frac{1}{d}}$};




\end{tikzpicture}

